Universal quantum data compression via gentle tomography

Quantum state tomography--the practice of estimating a quantum state by performing measurements on it--is useful in a variety of contexts. We introduce "gentle tomography" as a version of tomography that preserves the measured quantum data. As an application of gentle tomography, we describe a simple polynomial-time method for universal source coding.

==> measure.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6837,1295)(76,-673)
\thinlines
\put(1437,281){\circle*{40}}
\put(1576,189){\circle*{40}}
\put(1726,94){\circle*{40}}
\put(2776,-661){\oval(300,300)[tr]}
\put(2776,-661){\oval(300,300)[tl]}
\put(2626,-661){\framebox(300,300){}}
\put(2761,-661){\vector( 1, 2){128}}
\put(451,277){\oval(152,524)[tl]}
\put(451,277){\oval(152,526)[bl]}
\put(826,539){\circle*{150}}
\put(1276,389){\circle*{150}}
\put(2123, -8){\circle*{150}}
%\put(6901,-586){\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.blahblah}}
%\put(6901,-586){\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.yoyoyooy}}
\put(526,539){\line( 1, 0){2625}}
\put(526,389){\line( 1, 0){2625}}
\put(601,-511){\line( 1, 0){ 75}}
\put(976,-511){\line( 1, 0){150}}
\put(1426,-511){\line( 1, 0){525}}
\put(2251,-511){\line( 1, 0){300}}
\put(526, 14){\line( 1, 0){2625}}
\put(826,-361){\line( 0, 1){900}}
\put(676,-661){\framebox(300,300){}}
\put(1276,-361){\line( 0, 1){750}}
\put(1126,-661){\framebox(300,300){}}
\put(2101,-361){\line( 0, 1){375}}
\put(1951,-661){\framebox(300,300){}}
\put( 200,314){\makebox(0,0)[c]{$\rho^{\otimes n}$}}
\put( 376,-586){\makebox(0,0)[lb]{$|0\rangle$}}
\put(706,-586){\makebox(0,0)[lb]{+1}}
\put(1156,-586){\makebox(0,0)[lb]{+1}}
\put(1981,-601){\makebox(0,0)[lb]{+1}}
\end{picture}


==> measure2.latex <==
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6837,1670)(76,-1048)
\thinlines
\put(3751,-1036){\oval(300,300)[tr]}
\put(3751,-1036){\oval(300,300)[tl]}
\put(3601,-1036){\framebox(300,300){}}
\put(3736,-1036){\vector( 1, 2){128}}
\put(1457,301){\circle*{40}}
\put(1596,209){\circle*{40}}
\put(1746,134){\circle*{40}}
\put(4232,301){\circle*{40}}
\put(4371,209){\circle*{40}}
\put(4521,134){\circle*{40}}
\put(451,277){\oval(152,524)[tl]}
\put(451,277){\oval(152,526)[bl]}
\put(3601,539){\circle*{150}}
\put(4051,389){\circle*{150}}
\put(4748, -8){\circle*{150}}
\put(826,539){\circle*{150}}
\put(1276,389){\circle*{150}}
\put(2123, -8){\circle*{150}}
\put(526,539){\line( 1, 0){4425}}
\put(526,389){\line( 1, 0){4425}}
\put(601,-511){\line( 1, 0){ 75}}
\put(976,-511){\line( 1, 0){150}}
\put(1426,-511){\line( 1, 0){525}}
\put(2251,-511){\line( 1, 0){300}}
\put(526, 14){\line( 1, 0){4425}}
\put(601,-886){\line( 1, 0){1950}}
\put(2551,-1036){\framebox(600,750){}}
\put(3151,-886){\line( 1, 0){450}}
\put(3151,-511){\line( 1, 0){300}}
\put(3751,-511){\line( 1, 0){150}}
\put(4201,-511){\line( 1, 0){375}}
\put(3601,-361){\line( 0, 1){900}}
\put(4051,-361){\line( 0, 1){750}}
\put(4726,-361){\line( 0, 1){375}}
\put(3451,-661){\framebox(300,300){}}
\put(3901,-661){\framebox(300,300){}}
\put(4576,-661){\framebox(300,300){}}
\put(826,-361){\line( 0, 1){900}}
\put(676,-661){\framebox(300,300){}}
\put(1276,-361){\line( 0, 1){750}}
\put(1126,-661){\framebox(300,300){}}
\put(2101,-361){\line( 0, 1){375}}
\put(1951,-661){\framebox(300,300){}}
\put( 10,224){\makebox(0,0)[lb]{$\rho^{\otimes n}$}}
\put( 76,-586){\makebox(0,0)[lb]{$|0\rangle$}}
\put( 76,-961){\makebox(0,0)[lb]{$|0\rangle$}}
\put(2626,-736){\makebox(0,0)[lb]{{\sc BIN}}}
\put(706,-586){\makebox(0,0)[lb]{+1}}
\put(1156,-586){\makebox(0,0)[lb]{+1}}
\put(1981,-601){\makebox(0,0)[lb]{+1}}
\put(3496,-601){\makebox(0,0)[lb]{-1}}
\put(3946,-601){\makebox(0,0)[lb]{-1}}
\put(4636,-601){\makebox(0,0)[lb]{-1}}
\end{picture}

